Reweighting Adversarial Networks for Unbinned Unfolding

Differential cross sections are the currency of scientific exchange in particle and nuclear physics. Recently, machine learning methods have enabled unbinned and high-dimensional cross section measurements through new approaches to unfolding. A key challenge with unfolding is that it is a bi-level optimization problem where constraints are available at the detector level while the target is at the particle level, linked by a stochastic detector response. Further complications arise when the particle-level and detector-level distributions have non-overlapping or only partially overlapping support, which can destabilize training and degrade unfolding performance. In this paper, we introduce a new unbinned unfolding technique called the Reweighting Adversarial Network (RAN), which can be viewed as a generalization of the Moment Unfolding protocol to accommodate full phase-space unfolding. RANs address the bi-level optimization problem through a particle-level reweighting function steered by a Wasserstein critic at the detector level. RANs do not require overlapping support at the detector level, nor multiple iterations of training. We evaluate the performance of RANs with Gaussian data and jet substructure studies, including cases specifically designed to stress test the method under vanishing support overlap. We demonstrate that RANs outperform state-of-the-art methods in accuracy and have a lower computational overhead.

==> figures/datasets.tex <==
\usetikzlibrary{arrows.meta, calc, decorations.pathmorphing}

\definecolor{mc-green}{RGB}{180,225,180}
\definecolor{mc-blue} {RGB}{190,205,235}
\definecolor{row-mc}  {RGB}{238,248,238}
\definecolor{row-nat} {RGB}{250,248,255}
\definecolor{tGreen}  {RGB}{ 25,155, 25}
\definecolor{tRed}    {RGB}{210, 35, 35}
\definecolor{tBlue}   {RGB}{ 40, 60,210}
\definecolor{tPurple} {RGB}{140, 20,200}
\definecolor{tGold}   {RGB}{200,155,  0}

\tikzset{
  myarrow/.style={
    -{Stealth[length=5.5pt,width=4pt]}, line width=0.85pt, color=black!75},
  tk/.style={line width=0.9pt, -{Stealth[length=5pt,width=3.5pt]}},
  photon/.style={decorate,
    decoration={snake, amplitude=1.1pt, segment length=3.6pt, post length=3pt}},
}

\usetikzlibrary{arrows.meta, calc, decorations.pathmorphing}

\definecolor{mc-green}{RGB}{180,225,180}
\definecolor{mc-blue} {RGB}{190,205,235}
\definecolor{row-mc}  {RGB}{235,248,235}
\definecolor{row-det} {RGB}{232,236,250}
\definecolor{tGreen}  {RGB}{ 25,155, 25}
\definecolor{tRed}    {RGB}{210, 35, 35}
\definecolor{tBlue}   {RGB}{ 40, 60,210}
\definecolor{tPurple} {RGB}{140, 20,200}
\definecolor{tGold}   {RGB}{200,155,  0}
\definecolor{darkred} {RGB}{160,  0,  0}

\tikzset{
  myarrow/.style={-{Stealth[length=6pt,width=4.5pt]},line width=1.0pt,black!75},
  redarrow/.style={-{Stealth[length=6pt,width=4.5pt]},line width=1.1pt,darkred},
  blackdash/.style={-{Stealth[length=6pt,width=4.5pt]},line width=0.9pt,
    dashed,dash pattern=on 5pt off 3pt,black!75},
  reddash/.style={-{Stealth[length=6pt,width=4.5pt]},line width=1.0pt,
    dashed,dash pattern=on 5pt off 3pt,darkred},
  tk/.style={line width=0.9pt,-{Stealth[length=5pt,width=3.5pt]}},
  photon/.style={decorate,
    decoration={snake,amplitude=1.1pt,segment length=3.6pt,post length=3pt}},
  bbox/.style={draw=black!60,line width=0.85pt,rounded corners=6pt,
               fill=white,inner sep=9pt,align=center,
               font=\sffamily\bfseries\normalsize},
  gbbox/.style={bbox,fill=mc-green!70},
  bbbox/.style={bbox,fill=mc-blue!60},
}

\newcommand{\truthdisc}[2]{%
  \begin{scope}[shift=(#1),scale=#2]
    \clip(0,0)circle(1.90);
    \foreach \r/\ns in {0.52/8,0.70/10,0.88/12,1.06/14,1.24/16,1.44/18,1.66/20,1.88/22}{
      \draw[gray!30,solid,line width=0.28pt](0,0)circle(\r);
      \pgfmathsetmacro\da{360/\ns}
      \foreach \i in {1,...,\ns}{\draw[gray!25,line width=0.22pt](\i*\da:\r-0.17)--(\i*\da:\r);}
    }
  \end{scope}
  \begin{scope}[shift=(#1),scale=#2]
    \fill[tBlue!50!white,opacity=0.40](0,0)--(198:1.72)arc[start angle=198,end angle=218,radius=1.72]--cycle;
    \draw[tBlue!80!black,line width=0.55pt](0,0)--(198:1.72)(0,0)--(218:1.72);
    % \foreach \r in {0.55,0.80,1.05,1.30,1.55}{
    %   \draw[tBlue!70!black,line width=0.5pt]($(198:\r)+(90:0.05)$)--($(198:\r)+(-90:0.05)$);
    %   \draw[tBlue!70!black,line width=0.5pt]($(218:\r)+(90:0.05)$)--($(218:\r)+(-90:0.05)$);}
    \fill[tBlue!45!white,opacity=0.35](0,0)--(230:1.48)arc[start angle=230,end angle=250,radius=1.48]--cycle;
    \draw[tBlue!80!black,line width=0.5pt](0,0)--(230:1.48)(0,0)--(250:1.48);
    % \foreach \r in {0.45,0.70,0.95,1.20}{
    %   \draw[tBlue!70!black,line width=0.5pt]($(230:\r)+(90:0.04)$)--($(230:\r)+(-90:0.04)$);
    %   \draw[tBlue!70!black,line width=0.5pt]($(250:\r)+(90:0.04)$)--($(250:\r)+(-90:0.04)$);}
    \draw[tRed,dashed,tk](0,0)--(152:1.82);\draw[tRed,dashed,tk](0,0)--(172:1.70);
    \draw[tRed,line width=0.9pt,-{Stealth[length=5pt,width=3.5pt]}]
      (0,0)arc[start angle=-165,delta angle=75,radius=1.30];
    \draw[tRed,tk](0,0)--(282:1.70);\draw[tRed,tk](0,0)--(302:1.60);
    \draw[tGreen,tk](0,0)--(65:1.85);\draw[tGreen,tk](0,0)--(80:1.78);
    \draw[tGreen,tk](0,0)--(348:1.78);\draw[tGreen,tk](0,0)--(332:1.70);
    \draw[tPurple,tk](0,0)--(255:1.70);\draw[tPurple,tk](0,0)--(270:1.60);
    \draw[tPurple,tk](0,0)--(38:1.82);
    \draw[tGold,photon,line width=0.8pt](0,0)--(6:1.65);
  \end{scope}}

\newcommand{\datadisc}[2]{%
  \begin{scope}[shift=(#1),scale=#2]
    \clip(0,0)circle(1.90);
    \foreach \r/\ns in {0.52/8,0.70/10,0.88/12,1.06/14,1.24/16,1.44/18,1.66/20,1.88/22}{
      \draw[gray!38,line width=0.28pt](0,0)circle(\r);
      \pgfmathsetmacro\da{360/\ns}
      \foreach \i in {1,...,\ns}{\draw[gray!32,line width=0.22pt](\i*\da:\r-0.17)--(\i*\da:\r);}
    }
  \end{scope}
  \begin{scope}[shift=(#1),scale=#2]
    \fill[tBlue!40!gray,opacity=0.22](0,0)--(198:1.72)arc[start angle=198,end angle=218,radius=1.72]--cycle;
    \draw[gray!55,line width=0.4pt](0,0)--(198:1.72)(0,0)--(218:1.72);
    \fill[tBlue!35!gray,opacity=0.18](0,0)--(230:1.48)arc[start angle=230,end angle=250,radius=1.48]--cycle;
    \draw[gray!55,line width=0.4pt](0,0)--(230:1.48)(0,0)--(250:1.48);
    \begin{scope}[opacity=0.5]
      \draw[tRed,dashed,line width=0.9pt](0,0)--(152:1.82);\fill[tRed](152:1.82)circle(1.6pt);
      \draw[tRed,dashed,line width=0.9pt](0,0)--(172:1.70);\fill[tRed](172:1.70)circle(1.6pt);
      \draw[tRed,line width=0.9pt](0,0)arc[start angle=-165,delta angle=75,radius=1.30];
      \fill[tRed](322.5:1.591)circle(1.6pt);
      \draw[tRed,line width=0.9pt](0,0)--(282:1.70);\fill[tRed](282:1.70)circle(1.6pt);
      \draw[tRed,line width=0.9pt](0,0)--(302:1.60);\fill[tRed](302:1.60)circle(1.6pt);
      \draw[tGreen,line width=0.9pt](0,0)--(65:1.85);\fill[tGreen](65:1.85)circle(1.6pt);
      \draw[tGreen,line width=0.9pt](0,0)--(80:1.78);\fill[tGreen](80:1.78)circle(1.6pt);
      \draw[tGreen,line width=0.9pt](0,0)--(348:1.78);\fill[tGreen](348:1.78)circle(1.6pt);
      \draw[tGreen,line width=0.9pt](0,0)--(332:1.70);\fill[tGreen](332:1.70)circle(1.6pt);
      \draw[tPurple,line width=0.9pt](0,0)--(255:1.70);\fill[tPurple](255:1.70)circle(1.6pt);
      \draw[tPurple,line width=0.9pt](0,0)--(270:1.60);\fill[tPurple](270:1.60)circle(1.6pt);
      \draw[tPurple,line width=0.9pt](0,0)--(38:1.82);\fill[tPurple](38:1.82)circle(1.6pt);
      \draw[tGold,photon,line width=0.8pt](0,0)--(6:1.65);\fill[tGold](6:1.65)circle(1.6pt);
    \end{scope}
  \end{scope}}

\newcommand{\monitor}[4]{%
  \begin{scope}[shift=(#1),scale=#2]
    \fill[#3!80,rounded corners=5pt](-1.35,-0.95)rectangle(1.35,0.95);
    \draw[#3!50!black,line width=0.5pt,rounded corners=5pt](-1.35,-0.95)rectangle(1.35,0.95);
    \fill[#3!40!gray!55](-1.45,-1.18)rectangle(1.45,-0.95);
    \fill[#3!40!gray!55](-0.42,-1.42)rectangle(0.42,-1.18);
    \fill[#3!40!gray!55](-0.72,-1.52)rectangle(0.72,-1.42);
    \node[font=\sffamily\bfseries\large]at(0,0){#4};
  \end{scope}}


\usetikzlibrary{positioning,calc,arrows.meta,fit,shapes,backgrounds, shapes.symbols,decorations.markings
}
\begin{tikzpicture}[font=\sffamily]

  \def\colW{6.8}
  \def\rowH{5.5}
  \def\pad{0.00}
  \def\sc{1.25}

  \fill[row-mc]  (-\pad,0) rectangle (2*\colW+\pad,\rowH+\pad);
  \fill[row-nat] (-\pad,-\rowH-\pad) rectangle (2*\colW+\pad,0);

  \node[rotate=90, font=\sffamily\bfseries\LARGE, color=black!75]
    at (-\pad-0.6, 0.5*\rowH) {Monte Carlo};
  \node[rotate=90, font=\sffamily\bfseries\LARGE, color=black!75]
    at (-\pad-0.6,-0.5*\rowH) {Nature};

  \node[font=\sffamily\bfseries\LARGE, color=green!40!black, anchor=south]
    at (0.5*\colW,\rowH+\pad+0.08) {Particle Level};
  \node[font=\sffamily\bfseries\LARGE, color=blue!50!black, anchor=south]
    at (1.5*\colW,\rowH+\pad+0.08) {Detector Level};

  %% Generation monitor
  \coordinate (mcL) at (0.5*\colW, 0.5*\rowH);
  \begin{scope}[shift=(mcL), scale=\sc]
    \fill[mc-green!80, rounded corners=5pt] (-1.35,-0.95) rectangle (1.35,0.95);
    \draw[mc-green!50!black, line width=0.5pt, rounded corners=5pt] (-1.35,-0.95) rectangle (1.35,0.95);
    \fill[mc-green!40!gray!55] (-1.45,-1.18) rectangle (1.45,-0.95);
    \fill[mc-green!40!gray!55] (-0.42,-1.42) rectangle (0.42,-1.18);
    \fill[mc-green!40!gray!55] (-0.72,-1.52) rectangle (0.72,-1.42);
    \node[font=\sffamily\bfseries\Large] at (0,0) {Generation};
  \end{scope}

  %% Simulation monitor
  \coordinate (mcR) at (1.5*\colW, 0.5*\rowH);
  \begin{scope}[shift=(mcR), scale=\sc]
    \fill[mc-blue!80, rounded corners=5pt] (-1.35,-0.95) rectangle (1.35,0.95);
    \draw[mc-blue!50!black, line width=0.5pt, rounded corners=5pt] (-1.35,-0.95) rectangle (1.35,0.95);
    \fill[mc-blue!40!gray!55] (-1.45,-1.18) rectangle (1.45,-0.95);
    \fill[mc-blue!40!gray!55] (-0.42,-1.42) rectangle (0.42,-1.18);
    \fill[mc-blue!40!gray!55] (-0.72,-1.52) rectangle (0.72,-1.42);
    \node[font=\sffamily\bfseries\Large] at (0,0) {Simulation};
  \end{scope}

  \pgfmathsetmacro\monedge{1.45*\sc}
  \draw[myarrow]
    ($(mcL)+(\monedge,0.1)$) --
      node[above,font=\sffamily\large] {Detector}
      node[below,font=\sffamily\large] {Simulation}
    ($(mcR)+(-\monedge,0.1)$);

  %% TRUTH
  \coordinate (O) at (0.5*\colW,-0.5*\rowH);

  \begin{scope}[shift=(O), scale=\sc]
    \clip (0,0) circle (1.90);
    \foreach \r/\ns in {0.52/8, 0.70/10, 0.88/12, 1.06/14, 1.24/16, 1.44/18, 1.66/20, 1.88/22}{
      \draw[gray!30, solid, line width=0.28pt] (0,0) circle (\r);
      \pgfmathsetmacro\da{360/\ns}
      \foreach \i in {1,...,\ns}{
        \draw[gray!25, line width=0.22pt] (\i*\da:\r-0.17) -- (\i*\da:\r);
      }
    }
  \end{scope}

  \begin{scope}[shift=(O), scale=\sc]
    \fill[tBlue!50!white, opacity=0.40]
      (0,0) -- +(198:1.72) arc[start angle=198,end angle=218,radius=1.72] -- cycle;
    \draw[tBlue!80!black, line width=0.55pt] (0,0) -- +(198:1.72) (0,0) -- +(218:1.72);
    % \foreach \r in {0.55,0.80,1.05,1.30,1.55}{
    %   \draw[tBlue!70!black, line width=0.5pt] ($(198:\r)+(90:0.05)$) -- ($(198:\r)+(-90:0.05)$);
    %   \draw[tBlue!70!black, line width=0.5pt] ($(218:\r)+(90:0.05)$) -- ($(218:\r)+(-90:0.05)$);
    % }
    \fill[tBlue!45!white, opacity=0.35]
      (0,0) -- +(230:1.48) arc[start angle=230,end angle=250,radius=1.48] -- cycle;
    \draw[tBlue!80!black, line width=0.5pt] (0,0) -- +(230:1.48) (0,0) -- +(250:1.48);
    % \foreach \r in {0.45,0.70,0.95,1.20}{
    %   \draw[tBlue!70!black, line width=0.5pt] ($(230:\r)+(90:0.04)$) -- ($(230:\r)+(-90:0.04)$);
    %   \draw[tBlue!70!black, line width=0.5pt] ($(250:\r)+(90:0.04)$) -- ($(250:\r)+(-90:0.04)$);
    % }
    \draw[tRed, dashed, tk] (0,0) -- +(152:1.82);
    \draw[tRed, dashed, tk] (0,0) -- +(172:1.70);
    \draw[tRed, line width=0.9pt, -{Stealth[length=5pt,width=3.5pt]}]
      (0,0) arc[start angle=-165, delta angle=75, radius=1.30];
    \draw[tRed, tk] (0,0) -- +(282:1.70);
    \draw[tRed, tk] (0,0) -- +(302:1.60);
    \draw[tGreen, tk] (0,0) -- +(65:1.85);
    \draw[tGreen, tk] (0,0) -- +(80:1.78);
    \draw[tGreen, tk] (0,0) -- +(348:1.78);
    \draw[tGreen, tk] (0,0) -- +(332:1.70);
    \draw[tPurple, tk] (0,0) -- +(255:1.70);
    \draw[tPurple, tk] (0,0) -- +(270:1.60);
    \draw[tPurple, tk] (0,0) -- +(38:1.82);
    \draw[tGold, photon, line width=0.8pt] (0,0) -- +(6:1.65);
  \end{scope}

  \node[font=\sffamily\bfseries\Large, rounded corners=0.1cm, fill=row-nat,
        fill opacity=1, text opacity=1, inner sep=1.5pt]
    at ($(O)+(0.,0.0)$) {Truth};

  %% DATA
  \coordinate (D) at (1.5*\colW,-0.5*\rowH);

  \begin{scope}[shift=(D), scale=\sc]
    \clip (0,0) circle (1.90);
    \foreach \r/\ns in {0.52/8, 0.70/10, 0.88/12, 1.06/14, 1.24/16, 1.44/18, 1.66/20, 1.88/22}{
      \draw[gray!38, line width=0.28pt] (0,0) circle (\r);
      \pgfmathsetmacro\da{360/\ns}
      \foreach \i in {1,...,\ns}{
        \draw[gray!32, line width=0.22pt] (\i*\da:\r-0.17) -- (\i*\da:\r);
      }
    }
  \end{scope}

  \begin{scope}[shift=(D), scale=\sc]
    \fill[tBlue!40!gray, opacity=0.22]
      (0,0) -- +(198:1.72) arc[start angle=198,end angle=218,radius=1.72] -- cycle;
    \draw[gray!55, line width=0.4pt] (0,0) -- +(198:1.72) (0,0) -- +(218:1.72);
    \fill[tBlue!35!gray, opacity=0.18]
      (0,0) -- +(230:1.48) arc[start angle=230,end angle=250,radius=1.48] -- cycle;
    \draw[gray!55, line width=0.4pt] (0,0) -- +(230:1.48) (0,0) -- +(250:1.48);

    \begin{scope}[opacity=0.5]
      \draw[tRed, dashed, line width=0.9pt] (0,0) -- +(152:1.82); \fill[tRed] (152:1.82) circle (1.6pt);
      \draw[tRed, dashed, line width=0.9pt] (0,0) -- +(172:1.70); \fill[tRed] (172:1.70) circle (1.6pt);
      \draw[tRed, line width=0.9pt] (0,0) arc[start angle=-165, delta angle=75, radius=1.30];
      \fill[tRed] (322.5:1.591) circle (1.6pt);
      \draw[tRed, line width=0.9pt] (0,0) -- +(282:1.70); \fill[tRed] (282:1.70) circle (1.6pt);
      \draw[tRed, line width=0.9pt] (0,0) -- +(302:1.60); \fill[tRed] (302:1.60) circle (1.6pt);
      \draw[tGreen, line width=0.9pt] (0,0) -- +(65:1.85);  \fill[tGreen] (65:1.85)  circle (1.6pt);
      \draw[tGreen, line width=0.9pt] (0,0) -- +(80:1.78);  \fill[tGreen] (80:1.78)  circle (1.6pt);
      \draw[tGreen, line width=0.9pt] (0,0) -- +(348:1.78); \fill[tGreen] (348:1.78) circle (1.6pt);
      \draw[tGreen, line width=0.9pt] (0,0) -- +(332:1.70); \fill[tGreen] (332:1.70) circle (1.6pt);
      \draw[tPurple, line width=0.9pt] (0,0) -- +(255:1.70); \fill[tPurple] (255:1.70) circle (1.6pt);
      \draw[tPurple, line width=0.9pt] (0,0) -- +(270:1.60); \fill[tPurple] (270:1.60) circle (1.6pt);
      \draw[tPurple, line width=0.9pt] (0,0) -- +(38:1.82);  \fill[tPurple] (38:1.82)  circle (1.6pt);
      \draw[tGold, photon, line width=0.8pt] (0,0) -- +(6:1.65); \fill[tGold] (6:1.65) circle (1.6pt);
    \end{scope}
  \end{scope}

  \node[font=\sffamily\bfseries\Large, rounded corners=0.1cm, fill=row-nat,
        fill opacity=1, text opacity=1, inner sep=1.5pt]
    at ($(D)+(0.,0.)$) {Data};

  %% Nature arrow
  \pgfmathsetmacro\discedge{1.90*\sc}
  \draw[myarrow]
    ($(O)+(\discedge,0)$) --
      node[above,font=\sffamily\large] {Detector}
    ($(D)+(-\discedge,0)$);

\end{tikzpicture}


